Classical Pre-Training of Large Shallow Parametrized Quantum Circuits through Pauli Propagation and deployment on Quantum Hardware

Scaling parametrized quantum circuits to a larger number of qubits is a central challenge in Quantum Machine Learning: gradient estimation via the parameter-shift rule quickly becomes prohibitively expensive, while gradient-free optimizers offer limited convergence guarantees. We apply the Pauli propagation framework to a broad class of Quantum Machine Learning problems in which the loss is expressed as a function of expectation values of the circuit's observables, while keeping the relevant quantity of interest, such as the quantum state or its samples, classically intractable to compute. By propagating the observables backward through the circuit, we obtain an explicit parametric expression for the loss that can be minimized entirely on classical hardware. We also present complementary strategies to make propagation tractable at large scale, including weight-based and degree-based truncations and pruning heuristics. We demonstrate the approach on two benchmarks run on 64-qubit circuits: Variational Quantum Eigensolver on a two-dimensional Ising model, and training of a discrete-type generative model for binary images. In both cases, the classically pre-trained parameters are deployed on the IBM quantum processor ibm_berlin. For generative learning, we additionally show that the circuits considered here require substantially fewer parametrized gates than IQP-style ans\"atze, reducing transpilation overhead and making deployment on current quantum hardware feasible.

==> tikz/ansatz.tex <==
% Hardware-efficient ansatz circuit: RX layer → entanglement layer (CNOTs in a
% chain) → RX layer → RY layer, with dots indicating more qubits.
% The "fashed" diagonal tick marks bracket the CNOT column to indicate that
% this entanglement block repeats (layer boundary markers).
\begin{tikzpicture}[
		% diagonal boundary marker: short fat-dashed line used to delimit a
		% repeated block visually (note: style name has a typo — kept as-is)
		fashed/.style={
				thick,
				dash pattern= on 8pt off 0pt
				on 3pt off 1pt
				on 2pt off 1pt
				on 1pt off 1pt
			}
	]
	\node at (0, 0) {
		\begin{quantikz}[row sep={0.6cm,between origins}, wire types={q,q,q,n,q}]
			\lstick{$\ket{0}$} & \gate{RX} \gategroup[6,steps=7,style={dashed}, label style={label position=below,anchor=north,yshift=-0.2cm}]{} & \ctrl{1}    & \qw         & \gate{RX} & \control{} & \control{} & \gate{RX} & \gate{RY} & \\
			\lstick{$\ket{0}$} & \gate{RX}                                                                                                       & \control{1} & \ctrl{1}    & \gate{RX} & \control{} & \control{} & \gate{RX} & \gate{RY} & \\
			\lstick{$\ket{0}$} & \gate{RX}                                                                                                       & \ctrl{0}    & \control{1} & \gate{RX} & \control{} & \control{} & \gate{RX} & \gate{RY} & \\
			\lstick{\,\vdots}  & \vdots                                                                                                          & \vdots      & \vdots      & \vdots    &            &            & \vdots    & \vdots    & \\
			\lstick{$\ket{0}$} & \gate{RX}                                                                                                       & \ctrl{1}    & \ctrl{0}    & \gate{RX} & \control{} & \control{} & \gate{RX} & \gate{RY} & \\
			\lstick{$\ket{0}$} & \gate{RX}                                                                                                       & \control{1} & \qw         & \gate{RX} & \control{} & \control{} & \gate{RX} & \gate{RY} &
		\end{quantikz}};

	% left boundary ticks of the repeated CNOT block (diagonal ↙)
	\draw[fashed](.6, 1.6) -- ++(-.4,-.4);
	\draw[fashed](.6, 1.0) -- ++(-.4,-.4);
	\draw[fashed](.6, .4) -- ++(-.4,-.4);
	\draw[fashed](.6, -.8) -- ++(-.4,-.4);
	\draw[fashed](.6, -1.4) -- ++(-.4,-.4);

	% right boundary ticks of the repeated CNOT block (diagonal ↗)
	\draw[fashed](1.2, 1.6) -- ++(.4,.4);
	\draw[fashed](1.2, 1.0) -- ++(.4,.4);
	\draw[fashed](1.2, .4) -- ++(.4,.4);
	\draw[fashed](1.2, -.8) -- ++(.4,.4);
	\draw[fashed](1.2, -1.4) -- ++(.4,.4);
\end{tikzpicture}


==> tikz/ibm_berlin.tex <==
% Connectivity graph of the IBM quantum processor: 12x10 grid = 120 qubits
% (numbered 0–119, row-major).  Qubits used in the experiment (rows 0–7,
% cols 0–7, i.e. nodes 0–77 excluding cols 8–9) are drawn as dark nodes; the
% remaining qubits are drawn as light nodes.
%
% Edges are drawn before nodes so that node circles appear on top.
% \a and \b in the loop bodies are defined but not used (edge labels omitted).
\begin{tikzpicture}[
		every node/.style={
				circle, draw, inner sep=0pt,
				minimum size=0.6cm,
				font=\sffamily\small\bfseries, text=secondarycolor!60,
			},
		% unused qubit
		lightnode/.style={fill=secondarycolor!20, draw=secondarycolor!50, line width=0.8pt},
		% active qubit
		node/.style={fill=secondarycolor!80, draw=secondarycolor, line width=0.8pt, text=white},
		edge/.style={draw=secondarycolor!30, line width=5pt},
	]

	% grid spacing (dx horizontal, dy vertical — dy negative so row 0 is at top)
	\def\dx{0.8}
	\def\dy{-0.8}

	% --- Draw edges first (so nodes appear on top) ---
	% Horizontal edges: connect each node to its right neighbour
	\foreach \row in {0,...,11}{
			\foreach \col in {0,...,8}{
					\pgfmathtruncatemacro{\a}{\row*10 + \col}
					\pgfmathtruncatemacro{\b}{\row*10 + \col + 1}
					\draw[edge] (\col*\dx, \row*\dy) -- (\col*\dx+\dx, \row*\dy);
				}
		}
	% Vertical edges: connect each node to its lower neighbour
	\foreach \row in {0,...,10}{
			\foreach \col in {0,...,9}{
					\pgfmathtruncatemacro{\a}{\row*10 + \col}
					\pgfmathtruncatemacro{\b}{\row*10 + \col + 10}
					\draw[edge] (\col*\dx, \row*\dy) -- (\col*\dx, \row*\dy+\dy);
				}
		}

	% --- Draw nodes ---
	% Light nodes: cols 8–9 of rows 0–7 (nodes 8,9,18,19,...,78,79)
	%              and all of rows 8–11 (nodes 80–119).
	% All other nodes (rows 0–7, cols 0–7) are drawn as dark (active) nodes.
	\foreach \row in {0,...,11}{
			\foreach \col in {0,...,9}{
					\pgfmathtruncatemacro{\n}{\row*10 + \col}
					\pgfmathsetmacro{\x}{\col*\dx}
					\pgfmathsetmacro{\y}{\row*\dy}
					\ifnum\n=8 \node[lightnode] at (\x,\y) {\n};
					\else\ifnum\n=9 \node[lightnode] at (\x,\y) {\n};
						\else\ifnum\n=18 \node[lightnode] at (\x,\y) {\n};
							\else\ifnum\n=19 \node[lightnode] at (\x,\y) {\n};
								\else\ifnum\n=28 \node[lightnode] at (\x,\y) {\n};
									\else\ifnum\n=29 \node[lightnode] at (\x,\y) {\n};
										\else\ifnum\n=38 \node[lightnode] at (\x,\y) {\n};
											\else\ifnum\n=39 \node[lightnode] at (\x,\y) {\n};
												\else\ifnum\n=48 \node[lightnode] at (\x,\y) {\n};
													\else\ifnum\n=49 \node[lightnode] at (\x,\y) {\n};
														\else\ifnum\n=58 \node[lightnode] at (\x,\y) {\n};
															\else\ifnum\n=59 \node[lightnode] at (\x,\y) {\n};
																\else\ifnum\n=68 \node[lightnode] at (\x,\y) {\n};
																	\else\ifnum\n=69 \node[lightnode] at (\x,\y) {\n};
																		\else\ifnum\n=78 \node[lightnode] at (\x,\y) {\n};
																			\else\ifnum\n=79 \node[lightnode] at (\x,\y) {\n};
																				\else\ifnum\n=80 \node[lightnode] at (\x,\y) {\n};
																					\else\ifnum\n=81 \node[lightnode] at (\x,\y) {\n};
																						\else\ifnum\n=82 \node[lightnode] at (\x,\y) {\n};
																							\else\ifnum\n=83 \node[lightnode] at (\x,\y) {\n};
																								\else\ifnum\n=84 \node[lightnode] at (\x,\y) {\n};
																									\else\ifnum\n=85 \node[lightnode] at (\x,\y) {\n};
																										\else\ifnum\n=86 \node[lightnode] at (\x,\y) {\n};
																											\else\ifnum\n=87 \node[lightnode] at (\x,\y) {\n};
																												\else\ifnum\n=88 \node[lightnode] at (\x,\y) {\n};
																													\else\ifnum\n=89 \node[lightnode] at (\x,\y) {\n};
																														\else\ifnum\n=90 \node[lightnode] at (\x,\y) {\n};
																															\else\ifnum\n=91 \node[lightnode] at (\x,\y) {\n};
																																\else\ifnum\n=92 \node[lightnode] at (\x,\y) {\n};
																																	\else\ifnum\n=93 \node[lightnode] at (\x,\y) {\n};
																																		\else\ifnum\n=94 \node[lightnode] at (\x,\y) {\n};
																																			\else\ifnum\n=95 \node[lightnode] at (\x,\y) {\n};
																																				\else\ifnum\n=96 \node[lightnode] at (\x,\y) {\n};
																																					\else\ifnum\n=97 \node[lightnode] at (\x,\y) {\n};
																																						\else\ifnum\n=98 \node[lightnode] at (\x,\y) {\n};
																																							\else\ifnum\n=99 \node[lightnode] at (\x,\y) {\n};
																																								\else\ifnum\n=100 \node[lightnode] at (\x,\y) {\n};
																																									\else\ifnum\n=101 \node[lightnode] at (\x,\y) {\n};
																																										\else\ifnum\n=102 \node[lightnode] at (\x,\y) {\n};
																																											\else\ifnum\n=103 \node[lightnode] at (\x,\y) {\n};
																																												\else\ifnum\n=104 \node[lightnode] at (\x,\y) {\n};
																																													\else\ifnum\n=105 \node[lightnode] at (\x,\y) {\n};
																																														\else\ifnum\n=106 \node[lightnode] at (\x,\y) {\n};
																																															\else\ifnum\n=107 \node[lightnode] at (\x,\y) {\n};
																																																\else\ifnum\n=108 \node[lightnode] at (\x,\y) {\n};
																																																	\else\ifnum\n=109 \node[lightnode] at (\x,\y) {\n};
																																																		\else\ifnum\n=110 \node[lightnode] at (\x,\y) {\n};
																																																			\else\ifnum\n=111 \node[lightnode] at (\x,\y) {\n};
																																																				\else\ifnum\n=112 \node[lightnode] at (\x,\y) {\n};
																																																					\else\ifnum\n=113 \node[lightnode] at (\x,\y) {\n};
																																																						\else\ifnum\n=114 \node[lightnode] at (\x,\y) {\n};
																																																							\else\ifnum\n=115 \node[lightnode] at (\x,\y) {\n};
																																																								\else\ifnum\n=116 \node[lightnode] at (\x,\y) {\n};
																																																									\else\ifnum\n=117 \node[lightnode] at (\x,\y) {\n};
																																																										\else\ifnum\n=118 \node[lightnode] at (\x,\y) {\n};
																																																											\else\ifnum\n=119 \node[lightnode] at (\x,\y) {\n};
																																																												\else \node[node] at (\x,\y) {\n};
																																																												\fi\fi\fi\fi\fi\fi\fi\fi\fi\fi\fi\fi\fi\fi\fi\fi\fi\fi\fi\fi\fi\fi\fi\fi\fi\fi\fi\fi\fi\fi\fi\fi\fi\fi\fi\fi\fi\fi\fi\fi\fi\fi\fi\fi\fi\fi\fi\fi\fi\fi\fi\fi\fi\fi\fi\fi
				}
		}
\end{tikzpicture}


==> tikz/outline.tex <==
\begin{tikzpicture}[
	connection/.style={
	->,
	line width=1pt,
	secondarycolor,
	>={Triangle[length=4,width=3]}
	},
	fadedconnection/.style={
	->,
	line width=4pt,
	secondarycolor,
	>={Triangle[length=8,width=6]},
	opacity=.25
	},
	]

	\node (ansatzO) at (0,0) {
		\begin{quantikz}[row sep={0.5cm,between origins}, wire types={n,n,n,n}]
			\lstick{$|0\rangle$}                  & [-.25cm] \gate[4, style={fill=secondarycolor!30}]{\,\, U(\vec{\theta}) \,\,}\qw & \qw                              & [-.5cm] \rstick{\,\,$\langle O\rangle$} \\
			\lstick{$|0\rangle$}                  & \qw                                                                             & \qw                              &                                         \\
			\lstick{\raisebox{.2cm}{\vdots}}\quad &                                                                                 & \lstick{\raisebox{.2cm}{\vdots}} &                                         \\
			\lstick{$|0\rangle$}                  & \qw                                                                             & \qw                              &
		\end{quantikz}
	};


	\node (prop) at ([xshift=3cm, yshift=.75cm]ansatzO.east) {
		Propagate
	};
	\node (propformula) at ([yshift=-.95cm]prop.south) {
	$\langle O \rangle(\boldsymbol{\theta})
		\approx \displaystyle\sum_{\substack{x\\ P_x \in \{I,Z\}^{\otimes n} \\ w(P_x) \leq w_{\mathrm{cut}}\\ |S_x| \leq \delta_{\mathrm{cut}}}}
		c_x \prod_{i \in S_x} f_{x,i}(\theta_i)$
	};

	\node (loss) at ([xshift=4cm]prop.east) {
		Train
	};
	\node (lossfun) at ([yshift=-.5cm]loss.south) {
		$\mathcal{L}(\theta) = g\left(\langle O \rangle(\boldsymbol{\theta})\right)$
	};
	\draw[connection] (lossfun.east) -- ([xshift=.65cm]lossfun.east) -- ([xshift=.65cm, yshift=-1cm]lossfun.east) -- ([xshift=.6cm, yshift=-1cm]lossfun.west) -- ([xshift=.6cm, yshift=-.25cm]lossfun.west);
	\node (losslabel) at ([xshift=.7cm, yshift=-1.33cm]loss.south) {
		\color{secondarycolor!80!black} \footnotesize ADAM: $\vec\theta_t \to \vec\theta_{t+1}$
	};

	\node (deploy) at ([xshift=4cm]loss.east) {
		Deploy (\textit{ibm\_berlin})
	};
	\node[scale=.4] (ibmberlin) at ([yshift=-.85cm]deploy.south) {
		\begin{tikzpicture}[
				every node/.style={
						circle, draw, inner sep=0pt,
						minimum size=0.6cm,
						font=\sffamily\small\bfseries, text=secondarycolor!60,
					},
				% unused qubit
				lightnode/.style={fill=secondarycolor!20, draw=secondarycolor!50, line width=0.8pt},
				% active qubit
				node/.style={fill=secondarycolor!80, draw=secondarycolor, line width=0.8pt, text=white},
				edge/.style={draw=secondarycolor!30, line width=5pt},
			]

			% spacing
			\def\dx{0.8}
			\def\dy{-0.8}
			% --- Draw edges first (so nodes appear on top) ---
			% Horizontal edges
			\foreach \row in {0,...,3}{
					\foreach \col in {0,...,2}{
							\pgfmathtruncatemacro{\a}{\row*10 + \col}
							\pgfmathtruncatemacro{\b}{\row*10 + \col + 1}
							\draw[edge] (\col*\dx, \row*\dy) -- (\col*\dx+\dx, \row*\dy);
						}
				}
			% Vertical edges
			\foreach \row in {0,...,2}{
					\foreach \col in {0,...,3}{
							\pgfmathtruncatemacro{\a}{\row*10 + \col}
							\pgfmathtruncatemacro{\b}{\row*10 + \col + 10}
							\draw[edge] (\col*\dx, \row*\dy) -- (\col*\dx, \row*\dy+\dy);
						}
				}

			% --- Draw nodes ---
			% Default: all blue; a few highlighted purple/lightpurple/gray from the image
			% Special nodes (approximate from image): 29(gray), 38(gray), 44(lightpur), 53(pur), 58(pur), 59(gray), 66(pur), 79(gray), 87(pur), 97(pur)

			\foreach \row in {0,...,3}{
					\foreach \col in {0,...,3}{
							\pgfmathtruncatemacro{\n}{\row*10 + \col}
							\pgfmathsetmacro{\x}{\col*\dx}
							\pgfmathsetmacro{\y}{\row*\dy}
							\node[node] at (\x,\y) { };
						}
				}
		\end{tikzpicture}
	};

	\draw[fadedconnection] ([xshift=-2cm]prop.west) -- (prop.west);
	\draw[fadedconnection] ([xshift=.3cm]prop.east) -- ([xshift=-.3cm]loss.west);
	\draw[fadedconnection] ([xshift=.3cm]loss.east) -- ([xshift=-.3cm]deploy.west);
\end{tikzpicture}

==> tikz/vqe/2dising.tex <==
% Spin-down icon: filled circle (maincolor) with downward arrow, drawn twice so
% the outline sits on top of the arrow.
\newcommand{\spindown}{
	\begin{tikzpicture}[baseline=(c.center)]
		\node[draw=black, thick, circle, minimum size=.5cm, inner sep=0pt, fill=maincolor!50] (c) at (0,0) {};

		\draw[
		-{Triangle[width=8pt,length=8pt]},
		line width=4pt,
		color=maincolor!40!gray
		] (0, +.25) -- ++(0,-.5);

		% redraw outline so it sits on top of the arrow
		\node[draw=black, thick, circle, minimum size=.5cm, inner sep=0pt] (c) at (0,0) {};

	\end{tikzpicture}
}
% Spin-up icon: same as \spindown but uses secondarycolor and arrow points up.
\newcommand{\spinup}{
	\begin{tikzpicture}[baseline=(c.center)]
		\node[draw=black, thick, circle, minimum size=.5cm, inner sep=0pt, fill=secondarycolor!50] (c) at (0,0) {};

		\draw[
		-{Triangle[width=8pt,length=8pt]},
		line width=4pt,
		color=secondarycolor!40!gray
		] (0, -.25) -- ++(0,+.5);

		% redraw outline so it sits on top of the arrow
		\node[draw=black, thick, circle, minimum size=.5cm, inner sep=0pt] (c) at (0,0) {};

	\end{tikzpicture}
}
% 2D Ising model: 3x3 lattice of spins with nearest-neighbour coupling J and
% external magnetic field h.  Nodes are named spin{col}{row} (1-indexed).
% Grid lines are rendered on the background layer so spins appear on top.
\begin{tikzpicture}[
	% arrows for coupling J between spins
	connection/.style={
	->,
	line width=2pt,
	black!40!white,
	opacity=1,
	>={Triangle[length=4, width=4]}
	},
	% arrow for external field h
	magfield/.style={
	->,
	line width=2pt,
	black!40!white,
	opacity=1,
	>={Triangle[length=4, width=4]}
	}
	]
	\pgfdeclarelayer{background}
	\pgfdeclarelayer{main}
	\pgfdeclarelayer{foreground}
	\pgfsetlayers{background,main,foreground}

	\begin{pgfonlayer}{main}
		% row 1
		\node (spin11) at (0, 0) {\spinup};
		\node (spin21) at ([xshift=+.8cm]spin11.east) {\spindown};
		\node (spin31) at ([xshift=+.8cm]spin21.east) {\spindown};

		% row 2
		\node (spin12) at ([xshift=-.8cm, yshift=-.8cm]spin11) {\spindown};
		\node (spin22) at ([xshift=+.8cm]spin12.east) {\spinup};
		\node (spin32) at ([xshift=+.8cm]spin22.east) {\spinup};

		% row 3
		\node (spin13) at ([xshift=-.8cm, yshift=-.8cm]spin12) {\spinup};
		\node (spin23) at ([xshift=+.8cm]spin13.east) {\spinup};
		\node (spin33) at ([xshift=+.8cm]spin23.east) {\spinup};

		% external field h (placed to the right of the lattice)
		\draw[magfield] (2.75, -1.35) -- coordinate (mag) ++(0, 0.75);
		\node at ([xshift=.3cm]mag) {$\mathbf{h}$};

		% coupling J arrows from spin32 to its neighbours spin22 and spin33
		\draw[connection]
		([yshift=+.2cm]spin32) to[out=100, in=70] (spin22);
		\draw[connection]
		([yshift=+.2cm]spin32) to[out=300, in=-10] (spin33);

		\node at ([xshift=-.65cm, yshift=.45cm]spin32) {$\mathbf{J}$};
		\node at ([xshift=.45cm, yshift=-.9cm]spin32) {$\mathbf{J}$};

	\end{pgfonlayer}

	% thin grid lines connecting all lattice sites
	\begin{pgfonlayer}{background}
		\draw[gray, line width=0.1pt] (spin11) -- (spin31);
		\draw[gray, line width=0.1pt] (spin12) -- (spin32);
		\draw[gray, line width=0.1pt] (spin13) -- (spin33);

		\draw[gray, line width=0.1pt] (spin11) -- (spin13);
		\draw[gray, line width=0.1pt] (spin21) -- (spin23);
		\draw[gray, line width=0.1pt] (spin31) -- (spin33);

	\end{pgfonlayer}
\end{tikzpicture}

